XRAG: eXamining the Core -- Benchmarking Foundational Components in Advanced Retrieval-Augmented Generation

Retrieval-augmented generation (RAG) synergizes the retrieval of pertinent data with the generative capabilities of Large Language Models (LLMs), ensuring that the generated output is not only contextually relevant but also accurate and current. We introduce XRAG, an open-source, modular codebase that facilitates exhaustive evaluation of the performance of foundational components of advanced RAG modules. These components are systematically categorized into four core phases: pre-retrieval, retrieval, post-retrieval, and generation. We systematically analyse them across reconfigured datasets, providing a comprehensive benchmark for their effectiveness. As the complexity of RAG systems continues to escalate, we underscore the critical need to identify potential failure points in RAG systems. We formulate a suite of experimental methodologies and diagnostic testing protocols to dissect the failure points inherent in RAG engineering. Subsequently, we proffer bespoke solutions aimed at bolstering the overall performance of these modules. Our work thoroughly evaluates the performance of advanced core components in RAG systems, providing insights into optimizations for prevalent failure points.

==> (inline-0) <==
\begin{tabular}{|ll|lllllllll|}
  \specialrule{1pt}{0pt}{0pt}
\multicolumn{2}{|l|}{\multirow{1}{*}{\textbf{{Datasets \& Methods}}}} &
  \multicolumn{9}{c|}{\textbf{Conventional Generation Evaluation (ConG Evaluator)}} \\
  \cline{3-11}
  \multicolumn{2}{|l|}{\textbf{\textcolor{red}{Oracle: Golden-Context}}} &
  \multicolumn{1}{c|}{\textbf{ChrF}} &
  \multicolumn{1}{c|}{\textbf{ChrF++}} &
  \multicolumn{1}{c|}{\textbf{METEOR}} &
  \multicolumn{1}{c|}{\textbf{R1}} &
  \multicolumn{1}{c|}{\textbf{R2}} &
  \multicolumn{1}{c|}{\textbf{RL}} &
  \multicolumn{1}{c|}{\textbf{PPL}\(^{\circ}_{\downarrow}\)} &
  \multicolumn{1}{c|}{\textbf{CER}\(^{\circ}_{\downarrow}\)} &
  \multicolumn{1}{c|}{\textbf{WER}\(^{\circ}_{\downarrow}\)}  \\
  \hline
  \multicolumn{1}{|l|}{\multirow{4}{*}{\rotatebox{90}{\texttt{\textbf{HQA}}}}} &
  \textbf{GPT-4o mini} &
\multicolumn{1}{c|}{21.75$_{ \pm \scalebox{0.7}{$.024$}}$} &
\multicolumn{1}{c|}{20.01$_{ \pm \scalebox{0.7}{$.012$}}$} &
\multicolumn{1}{c|}{21.62$_{ \pm \scalebox{0.7}{$.008$}}$} &
\multicolumn{1}{c|}{12.93$_{ \pm \scalebox{0.7}{$.007$}}$} &
\multicolumn{1}{c|}{05.32$_{ \pm \scalebox{0.7}{$.003$}}$} &
\multicolumn{1}{c|}{12.71$_{ \pm \scalebox{0.7}{$.005$}}$} &
\multicolumn{1}{c|}{111.98$_{ \pm \scalebox{0.7}{$1.368$}}$} &
\multicolumn{1}{c|}{\textbf{11.08}$_{ \pm \scalebox{0.7}{$.019$}}$} &
\textbf{09.75}$_{ \pm \scalebox{0.7}{$.002$}}$ \\
  \multicolumn{1}{|l|}{} &
    \textbf{llama3.1-8B} &
      \multicolumn{1}{c|}{21.08$_{ \pm \scalebox{0.7}{$.018$}}$} &
    \multicolumn{1}{c|}{19.30$_{ \pm \scalebox{0.7}{$.014$}}$} &
    \multicolumn{1}{c|}{16.71$_{ \pm \scalebox{0.7}{$.012$}}$} &
    \multicolumn{1}{c|}{15.98$_{ \pm \scalebox{0.7}{$.010$}}$} &
    \multicolumn{1}{c|}{06.40$_{ \pm \scalebox{0.7}{$.006$}}$} &
    \multicolumn{1}{c|}{15.89$_{ \pm \scalebox{0.7}{$.008$}}$} &
    \multicolumn{1}{c|}{150.34$_{ \pm \scalebox{0.7}{$1.600$}}$} &
    \multicolumn{1}{c|}{14.92$_{ \pm \scalebox{0.7}{$.017$}}$} &
    12.15$_{ \pm \scalebox{0.7}{$.009$}}$ \\
  \multicolumn{1}{|l|}{} &
    \textbf{DeepSeek R1-7B} &
      \multicolumn{1}{c|}{11.66$_{ \pm \scalebox{0.7}{$.020$}}$} &
      \multicolumn{1}{c|}{10.37$_{ \pm \scalebox{0.7}{$.015$}}$} &
      \multicolumn{1}{c|}{09.53$_{ \pm \scalebox{0.7}{$.013$}}$} &
      \multicolumn{1}{c|}{05.10$_{ \pm \scalebox{0.7}{$.011$}}$} &
      \multicolumn{1}{c|}{01.75$_{ \pm \scalebox{0.7}{$.007$}}$} &
      \multicolumn{1}{c|}{05.01$_{ \pm \scalebox{0.7}{$.009$}}$} &
      \multicolumn{1}{c|}{\textbf{69.22}$_{ \pm \scalebox{0.7}{$1.450$}}$} &
      \multicolumn{1}{c|}{23.39$_{ \pm \scalebox{0.7}{$.021$}}$} &
      18.12$_{ \pm \scalebox{0.7}{$.008$}}$ \\
  \multicolumn{1}{|l|}{} &
    \textbf{DeepSeek R1-70B} &
      \multicolumn{1}{c|}{\textbf{41.23}$_{ \pm \scalebox{0.7}{$.025$}}$} &
      \multicolumn{1}{c|}{\textbf{40.06}$_{ \pm \scalebox{0.7}{$.021$}}$} &
      \multicolumn{1}{c|}{\textbf{45.26}$_{ \pm \scalebox{0.7}{$.018$}}$} &
      \multicolumn{1}{c|}{\textbf{32.22}$_{ \pm \scalebox{0.7}{$.017$}}$} &
      \multicolumn{1}{c|}{\textbf{21.09}$_{ \pm \scalebox{0.7}{$.015$}}$} &
      \multicolumn{1}{c|}{\textbf{32.00}$_{ \pm \scalebox{0.7}{$.015$}}$} &
      \multicolumn{1}{c|}{115.31$_{ \pm \scalebox{0.7}{$1.950$}}$} &
      \multicolumn{1}{c|}{13.00$_{ \pm \scalebox{0.7}{$.014$}}$} &
      09.80$_{ \pm \scalebox{0.7}{$.006$}}$ \\
     \hline
  \multicolumn{1}{|l|}{\multirow{4}{*}{\rotatebox{90}{\texttt{\textbf{DQA}}}}} &
  \textbf{GPT-4o mini} &
  \multicolumn{1}{c|}{08.18$_{ \pm \scalebox{0.7}{$.018$}}$} &
  \multicolumn{1}{c|}{07.47$_{ \pm \scalebox{0.7}{$.017$}}$} &
  \multicolumn{1}{c|}{06.87$_{ \pm \scalebox{0.7}{$.012$}}$} &
  \multicolumn{1}{c|}{04.12$_{ \pm \scalebox{0.7}{$.010$}}$} &
  \multicolumn{1}{c|}{01.80$_{ \pm \scalebox{0.7}{$.006$}}$} &
  \multicolumn{1}{c|}{04.12$_{ \pm \scalebox{0.7}{$.008$}}$} &
  \multicolumn{1}{c|}{91.97$_{ \pm \scalebox{0.7}{$1.400$}}$} &
  \multicolumn{1}{c|}{\textbf{44.35}$_{ \pm \scalebox{0.7}{$.017$}}$} &
  \textbf{14.50}$_{ \pm \scalebox{0.7}{$.009$}}$ \\
\multicolumn{1}{|l|}{} &
\textbf{Llama3.1-8B} &
    \multicolumn{1}{c|}{04.93$_{ \pm \scalebox{0.7}{$.020$}}$} &
  \multicolumn{1}{c|}{04.29$_{ \pm \scalebox{0.7}{$.015$}}$} &
  \multicolumn{1}{c|}{04.53$_{ \pm \scalebox{0.7}{$.009$}}$} &
  \multicolumn{1}{c|}{02.17$_{ \pm \scalebox{0.7}{$.011$}}$} &
  \multicolumn{1}{c|}{00.64$_{ \pm \scalebox{0.7}{$.007$}}$} &
  \multicolumn{1}{c|}{02.16$_{ \pm \scalebox{0.7}{$.009$}}$} &
  \multicolumn{1}{c|}{153.56$_{ \pm \scalebox{0.7}{$1.712$}}$} &
  \multicolumn{1}{c|}{76.50$_{ \pm \scalebox{0.7}{$.021$}}$} &
  23.63$_{ \pm \scalebox{0.7}{$.011$}}$ \\
  \multicolumn{1}{|l|}{} &
  \textbf{DeepSeek R1-7B} &
    \multicolumn{1}{c|}{04.89$_{ \pm \scalebox{0.7}{$.019$}}$} &
    \multicolumn{1}{c|}{04.33$_{ \pm \scalebox{0.7}{$.016$}}$} &
    \multicolumn{1}{c|}{04.26$_{ \pm \scalebox{0.7}{$.012$}}$} &
    \multicolumn{1}{c|}{01.87$_{ \pm \scalebox{0.7}{$.010$}}$} &
    \multicolumn{1}{c|}{00.72$_{ \pm \scalebox{0.7}{$.006$}}$} &
    \multicolumn{1}{c|}{01.86$_{ \pm \scalebox{0.7}{$.008$}}$} &
    \multicolumn{1}{c|}{\textbf{49.51}$_{ \pm \scalebox{0.7}{$1.350$}}$} &
    \multicolumn{1}{c|}{90.94$_{ \pm \scalebox{0.7}{$.020$}}$} &
    28.58$_{ \pm \scalebox{0.7}{$.007$}}$ \\
  \multicolumn{1}{|l|}{} &
    \textbf{DeepSeek R1-70B} &
      \multicolumn{1}{c|}{\textbf{17.08}$_{ \pm \scalebox{0.7}{$.012$}}$} &
      \multicolumn{1}{c|}{\textbf{18.40}$_{ \pm \scalebox{0.7}{$.015$}}$} &
      \multicolumn{1}{c|}{\textbf{26.18}$_{ \pm \scalebox{0.7}{$.016$}}$} &
      \multicolumn{1}{c|}{\textbf{14.36}$_{ \pm \scalebox{0.7}{$.013$}}$} &
      \multicolumn{1}{c|}{\textbf{04.80}$_{ \pm \scalebox{0.7}{$.014$}}$} &
      \multicolumn{1}{c|}{\textbf{14.28}$_{ \pm \scalebox{0.7}{$.017$}}$} &
      \multicolumn{1}{c|}{61.36$_{ \pm \scalebox{0.7}{$1.552$}}$} &
      \multicolumn{1}{c|}{63.34$_{ \pm \scalebox{0.7}{$.013$}}$} &
      19.43$_{ \pm \scalebox{0.7}{$.005$}}$ \\
    \hline
  \multicolumn{1}{|l|}{\multirow{4}{*}{\rotatebox{90}{\texttt{\textbf{NQA}}}}} &
  \textbf{GPT-4o mini} &
  \multicolumn{1}{c|}{25.34$_{ \pm \scalebox{0.7}{$.022$}}$} &
  \multicolumn{1}{c|}{23.98$_{ \pm \scalebox{0.7}{$.013$}}$} &
  \multicolumn{1}{c|}{25.89$_{ \pm \scalebox{0.7}{$.009$}}$} &
  \multicolumn{1}{c|}{16.20$_{ \pm \scalebox{0.7}{$.008$}}$} &
  \multicolumn{1}{c|}{06.95$_{ \pm \scalebox{0.7}{$.005$}}$} &
  \multicolumn{1}{c|}{15.52$_{ \pm \scalebox{0.7}{$.007$}}$} &
  \multicolumn{1}{c|}{48.50$_{ \pm \scalebox{0.7}{$1.239$}}$} &
  \multicolumn{1}{c|}{\textbf{09.41}$_{ \pm \scalebox{0.7}{$.020$}}$} &
  \textbf{08.83}$_{ \pm \scalebox{0.7}{$.006$}}$ \\
  \multicolumn{1}{|l|}{} &
\textbf{Llama3.1-8B} &
    \multicolumn{1}{c|}{22.34$_{ \pm \scalebox{0.7}{$.021$}}$} &
  \multicolumn{1}{c|}{20.78$_{ \pm \scalebox{0.7}{$.016$}}$} &
  \multicolumn{1}{c|}{18.00$_{ \pm \scalebox{0.7}{$.014$}}$} &
  \multicolumn{1}{c|}{17.47$_{ \pm \scalebox{0.7}{$.012$}}$} &
  \multicolumn{1}{c|}{07.68$_{ \pm \scalebox{0.7}{$.010$}}$} &
  \multicolumn{1}{c|}{16.92$_{ \pm \scalebox{0.7}{$.009$}}$} &
  \multicolumn{1}{c|}{124.79$_{ \pm \scalebox{0.7}{$1.807$}}$} &
  \multicolumn{1}{c|}{14.19$_{ \pm \scalebox{0.7}{$.018$}}$} &
  11.10$_{ \pm \scalebox{0.7}{$.013$}}$ \\
  \multicolumn{1}{|l|}{} &
  \textbf{DeepSeek R1-7B} &
    \multicolumn{1}{c|}{11.13$_{ \pm \scalebox{0.7}{$.020$}}$} &
    \multicolumn{1}{c|}{09.82$_{ \pm \scalebox{0.7}{$.015$}}$} &
    \multicolumn{1}{c|}{08.10$_{ \pm \scalebox{0.7}{$.013$}}$} &
    \multicolumn{1}{c|}{04.90$_{ \pm \scalebox{0.7}{$.011$}}$} &
    \multicolumn{1}{c|}{01.40$_{ \pm \scalebox{0.7}{$.007$}}$} &
    \multicolumn{1}{c|}{04.53$_{ \pm \scalebox{0.7}{$.009$}}$} &
    \multicolumn{1}{c|}{\textbf{40.97}$_{ \pm \scalebox{0.7}{$1.331$}}$} &
    \multicolumn{1}{c|}{20.71$_{ \pm \scalebox{0.7}{$.021$}}$} &
    16.93$_{ \pm \scalebox{0.7}{$.008$}}$ \\
  \multicolumn{1}{|l|}{} &
  \textbf{DeepSeek R1-70B} &
    \multicolumn{1}{c|}{\textbf{28.71}$_{ \pm \scalebox{0.7}{$.017$}}$} &
    \multicolumn{1}{c|}{\textbf{27.72}$_{ \pm \scalebox{0.7}{$.012$}}$} &
    \multicolumn{1}{c|}{\textbf{33.64}$_{ \pm \scalebox{0.7}{$.016$}}$} &
    \multicolumn{1}{c|}{\textbf{18.82}$_{ \pm \scalebox{0.7}{$.018$}}$} &
    \multicolumn{1}{c|}{\textbf{10.31}$_{ \pm \scalebox{0.7}{$.010$}}$} &
    \multicolumn{1}{c|}{\textbf{18.24}$_{ \pm \scalebox{0.7}{$.014$}}$} &
    \multicolumn{1}{c|}{46.66$_{ \pm \scalebox{0.7}{$1.564$}}$} &
    \multicolumn{1}{c|}{14.79$_{ \pm \scalebox{0.7}{$.019$}}$} &
      13.06$_{ \pm \scalebox{0.7}{$.007$}}$ \\
       \hline
  \multicolumn{1}{|l|}{\multirow{4}{*}{\rotatebox{90}{\texttt{\changetable{\textbf{FQA}}}}}} &
  \textbf{GPT-4o mini} &
  \multicolumn{1}{c|}{22.68$_{ \pm \scalebox{0.7}{$.018$}}$} &
  \multicolumn{1}{c|}{21.42$_{ \pm \scalebox{0.7}{$.017$}}$} &
  \multicolumn{1}{c|}{26.78$_{ \pm \scalebox{0.7}{$.019$}}$} &
  \multicolumn{1}{c|}{18.03$_{ \pm \scalebox{0.7}{$.012$}}$} &
  \multicolumn{1}{c|}{08.83$_{ \pm \scalebox{0.7}{$.005$}}$} &
  \multicolumn{1}{c|}{14.54$_{ \pm \scalebox{0.7}{$.009$}}$} &
  \multicolumn{1}{c|}{25.99$_{ \pm \scalebox{0.7}{$1.279$}}$} &
  \multicolumn{1}{c|}{74.47$_{ \pm \scalebox{0.7}{$.970$}}$} &
  49.81$_{ \pm \scalebox{0.7}{$.482$}}$ \\
  \multicolumn{1}{|l|}{} &
\textbf{Llama3.1-8B} &
    \multicolumn{1}{c|}{19.87$_{ \pm \scalebox{0.7}{$.017$}}$} &
  \multicolumn{1}{c|}{18.79$_{ \pm \scalebox{0.7}{$.016$}}$} &
  \multicolumn{1}{c|}{23.61$_{ \pm \scalebox{0.7}{$.010$}}$} &
  \multicolumn{1}{c|}{14.11$_{ \pm \scalebox{0.7}{$.011$}}$} &
  \multicolumn{1}{c|}{07.14$_{ \pm \scalebox{0.7}{$.006$}}$} &
  \multicolumn{1}{c|}{11.39$_{ \pm \scalebox{0.7}{$.009$}}$} &
  \multicolumn{1}{c|}{\textbf{18.23}$_{ \pm \scalebox{0.7}{$1.017$}}$} &
  \multicolumn{1}{c|}{57.31$_{ \pm \scalebox{0.7}{$.538$}}$} &
  46.67$_{ \pm \scalebox{0.7}{$.412$}}$ \\
  \multicolumn{1}{|l|}{} &
  \textbf{DeepSeek R1-7B} &
    \multicolumn{1}{c|}{21.88$_{ \pm \scalebox{0.7}{$.015$}}$} &
    \multicolumn{1}{c|}{20.54$_{ \pm \scalebox{0.7}{$.014$}}$} &
    \multicolumn{1}{c|}{25.04$_{ \pm \scalebox{0.7}{$.016$}}$} &
    \multicolumn{1}{c|}{\textbf{25.04}$_{ \pm \scalebox{0.7}{$.019$}}$} &
    \multicolumn{1}{c|}{07.40$_{ \pm \scalebox{0.7}{$.006$}}$} &
    \multicolumn{1}{c|}{13.56$_{ \pm \scalebox{0.7}{$.010$}}$} &
    \multicolumn{1}{c|}{33.90$_{ \pm \scalebox{0.7}{$1.170$}}$} &
    \multicolumn{1}{c|}{\textbf{37.66}$_{ \pm \scalebox{0.7}{$.329$}}$} &
    30.79$_{ \pm \scalebox{0.7}{$.272$}}$ \\
  \multicolumn{1}{|l|}{} &
  \textbf{DeepSeek R1-70B} &
    \multicolumn{1}{c|}{\textbf{23.34}$_{ \pm \scalebox{0.7}{$.016$}}$} &
    \multicolumn{1}{c|}{\textbf{22.13}$_{ \pm \scalebox{0.7}{$.015$}}$} &
    \multicolumn{1}{c|}{\textbf{29.10}$_{ \pm \scalebox{0.7}{$.018$}}$} &
    \multicolumn{1}{c|}{18.29$_{ \pm \scalebox{0.7}{$.012$}}$} &
    \multicolumn{1}{c|}{\textbf{08.97}$_{ \pm \scalebox{0.7}{$.004$}}$} &
    \multicolumn{1}{c|}{\textbf{15.12}$_{ \pm \scalebox{0.7}{$.005$}}$} &
    \multicolumn{1}{c|}{25.22$_{ \pm \scalebox{0.7}{$1.064$}}$} &
    \multicolumn{1}{c|}{39.88$_{ \pm \scalebox{0.7}{$.314$}}$} &
      \textbf{30.78}$_{ \pm \scalebox{0.7}{$.371$}}$ \\
    \specialrule{1pt}{0pt}{0pt}
\end{tabular}
\begin{tabular}{|ll|lllllllll|}
    \specialrule{1pt}{0pt}{0pt}
  \multicolumn{2}{|l|}{\multirow{1}{*}{\textbf{{Datasets \& Methods}}}} &
    \multicolumn{9}{c|}{\textbf{Conventional Generation Evaluation (ConG Evaluator)}} 
    \\ \cline{3-11} 
    \multicolumn{2}{|l|}{\textbf{\textcolor{red}{Retriever: JINA-Large}}} &
    \multicolumn{1}{c|}{\textbf{ChrF}} &
    \multicolumn{1}{c|}{\textbf{ChrF++}} &
    \multicolumn{1}{c|}{\textbf{METEOR}} &
    \multicolumn{1}{c|}{\textbf{R1}} &
    \multicolumn{1}{c|}{\textbf{R2}} &
    \multicolumn{1}{c|}{\textbf{RL}} &
    \multicolumn{1}{c|}{\textbf{PPL}\(^{\circ}_{\downarrow}\)} &
    \multicolumn{1}{c|}{\textbf{CER}\(^{\circ}_{\downarrow}\)} &
    \multicolumn{1}{c|}{\textbf{WER}\(^{\circ}_{\downarrow}\)}  \\ \hline
  \multicolumn{1}{|l|}{\multirow{4}{*}{\rotatebox{90}{\texttt{\textbf{HQA}}}}} &
  \textbf{GPT-4o mini} &
    \multicolumn{1}{c|}{\underline{26.65}$_{ \pm \scalebox{0.7}{$.030$}}$} &
    \multicolumn{1}{c|}{\underline{25.20}$_{ \pm \scalebox{0.7}{$.025$}}$} &
    \multicolumn{1}{c|}{\underline{29.81}$_{ \pm \scalebox{0.7}{$.020$}}$} &
    \multicolumn{1}{c|}{\underline{16.87}$_{ \pm \scalebox{0.7}{$.015$}}$} &
    \multicolumn{1}{c|}{\underline{08.82}$_{ \pm \scalebox{0.7}{$.010$}}$} &
    \multicolumn{1}{c|}{\underline{16.72}$_{ \pm \scalebox{0.7}{$.005$}}$} &
    \multicolumn{1}{c|}{\underline{95.72}$_{ \pm \scalebox{0.7}{$1.245$}}$} &
    \multicolumn{1}{c|}{14.51$_{ \pm \scalebox{0.7}{$.025$}}$} &
    11.32$_{ \pm \scalebox{0.7}{$.010$}}$ \\  
  \multicolumn{1}{|l|}{} &
    \textbf{Llama3.1-8B} &
      \multicolumn{1}{c|}{\underline{\textbf{37.33}}$_{ \pm \scalebox{0.7}{$.010$}}$} &
    \multicolumn{1}{c|}{\underline{\textbf{35.05}}$_{ \pm \scalebox{0.7}{$.018$}}$} &
    \multicolumn{1}{c|}{\underline{\textbf{32.51}}$_{ \pm \scalebox{0.7}{$.022$}}$} &
    \multicolumn{1}{c|}{\underline{\textbf{34.80}}$_{ \pm \scalebox{0.7}{$.013$}}$} &
    \multicolumn{1}{c|}{\underline{\textbf{18.77}}$_{ \pm \scalebox{0.7}{$.012$}}$} &
    \multicolumn{1}{c|}{\underline{\textbf{34.58}}$_{ \pm \scalebox{0.7}{$.007$}}$} &
    \multicolumn{1}{c|}{173.88$_{ \pm \scalebox{0.7}{$1.209$}}$} &
    \multicolumn{1}{c|}{\underline{\textbf{09.50}}$_{ \pm \scalebox{0.7}{$.018$}}$} &
    \underline{\textbf{07.83}}$_{ \pm \scalebox{0.7}{$.012$}}$  \\
    \multicolumn{1}{|l|}{} &
    \textbf{DeepSeek R1-7B} &
      \multicolumn{1}{c|}{\underline{19.28}$_{ \pm \scalebox{0.7}{$.022$}}$} &
      \multicolumn{1}{c|}{\underline{18.18}$_{ \pm \scalebox{0.7}{$.018$}}$} &
      \multicolumn{1}{c|}{\underline{22.62}$_{ \pm \scalebox{0.7}{$.012$}}$} &
      \multicolumn{1}{c|}{\underline{10.90}$_{ \pm \scalebox{0.7}{$.008$}}$} &
      \multicolumn{1}{c|}{\underline{04.97}$_{ \pm \scalebox{0.7}{$.004$}}$} &
      \multicolumn{1}{c|}{\underline{11.04}$_{ \pm \scalebox{0.7}{$.009$}}$} &
      \multicolumn{1}{c|}{77.40$_{ \pm \scalebox{0.7}{$1.235$}}$} &
      \multicolumn{1}{c|}{\underline{20.45}$_{ \pm \scalebox{0.7}{$.020$}}$} &
      \underline{15.70}$_{ \pm \scalebox{0.7}{$.015$}}$ \\ 
      \multicolumn{1}{|l|}{} &
    \textbf{DeepSeek R1-70B} &
      \multicolumn{1}{c|}{23.81$_{ \pm \scalebox{0.7}{$.025$}}$} &
      \multicolumn{1}{c|}{22.55$_{ \pm \scalebox{0.7}{$.016$}}$} &
      \multicolumn{1}{c|}{27.99$_{ \pm \scalebox{0.7}{$.018$}}$} &
      \multicolumn{1}{c|}{15.32$_{ \pm \scalebox{0.7}{$.010$}}$} &
      \multicolumn{1}{c|}{08.10$_{ \pm \scalebox{0.7}{$.006$}}$} &
      \multicolumn{1}{c|}{15.17$_{ \pm \scalebox{0.7}{$.011$}}$} &
      \multicolumn{1}{c|}{\underline{\textbf{78.09}}$_{ \pm \scalebox{0.7}{$1.325$}}$} &
      \multicolumn{1}{c|}{19.12$_{ \pm \scalebox{0.7}{$.011$}}$} &
      15.00$_{ \pm \scalebox{0.7}{$.013$}}$ \\ 
  \hline
  \multicolumn{1}{|l|}{\multirow{4}{*}{\rotatebox{90}{\texttt{\textbf{DQA}}}}} &
  \textbf{GPT-4o mini} &
  \multicolumn{1}{c|}{\underline{08.80}$_{ \pm \scalebox{0.7}{$.023$}}$} &
  \multicolumn{1}{c|}{\underline{08.36}$_{ \pm \scalebox{0.7}{$.018$}}$} &
  \multicolumn{1}{c|}{\underline{09.66}$_{ \pm \scalebox{0.7}{$.012$}}$} &
  \multicolumn{1}{c|}{\underline{04.80}$_{ \pm \scalebox{0.7}{$.008$}}$} &
  \multicolumn{1}{c|}{\underline{02.00}$_{ \pm \scalebox{0.7}{$.001$}}$} &
  \multicolumn{1}{c|}{\underline{04.80}$_{ \pm \scalebox{0.7}{$.006$}}$} &
  \multicolumn{1}{c|}{\underline{55.93}$_{ \pm \scalebox{0.7}{$1.280$}}$} &
  \multicolumn{1}{c|}{75.33$_{ \pm \scalebox{0.7}{$.033$}}$} &
  26.38$_{ \pm \scalebox{0.7}{$.027$}}$ \\  
  \multicolumn{1}{|l|}{} &
\textbf{Llama3.1-8B} &
    \multicolumn{1}{c|}{\underline{\textbf{10.98}}$_{ \pm \scalebox{0.7}{$.028$}}$} &
  \multicolumn{1}{c|}{\underline{\textbf{10.32}}$_{ \pm \scalebox{0.7}{$.022$}}$} &
  \multicolumn{1}{c|}{\underline{\textbf{10.65}}$_{ \pm \scalebox{0.7}{$.017$}}$} &
  \multicolumn{1}{c|}{\underline{\textbf{07.66}}$_{ \pm \scalebox{0.7}{$.012$}}$} &
  \multicolumn{1}{c|}{\underline{\textbf{02.79}}$_{ \pm \scalebox{0.7}{$.006$}}$} &
  \multicolumn{1}{c|}{\underline{\textbf{07.66}}$_{ \pm \scalebox{0.7}{$.009$}}$} &
  \multicolumn{1}{c|}{164.35$_{ \pm \scalebox{0.7}{$1.152$}}$} &
  \multicolumn{1}{c|}{\underline{73.46}$_{ \pm \scalebox{0.7}{$.031$}}$} &
  27.64$_{ \pm \scalebox{0.7}{$.021$}}$  \\
  \multicolumn{1}{|l|}{} &
  \textbf{DeepSeek R1-7B} &
    \multicolumn{1}{c|}{\underline{07.17}$_{ \pm \scalebox{0.7}{$.029$}}$} &
    \multicolumn{1}{c|}{\underline{06.92}$_{ \pm \scalebox{0.7}{$.018$}}$} &
    \multicolumn{1}{c|}{\underline{08.44}$_{ \pm \scalebox{0.7}{$.013$}}$} &
    \multicolumn{1}{c|}{\underline{03.78}$_{ \pm \scalebox{0.7}{$.007$}}$} &
    \multicolumn{1}{c|}{\underline{01.16}$_{ \pm \scalebox{0.7}{$.005$}}$} &
    \multicolumn{1}{c|}{\underline{03.77}$_{ \pm \scalebox{0.7}{$.008$}}$} &
    \multicolumn{1}{c|}{60.70$_{ \pm \scalebox{0.7}{$1.236$}}$} &
    \multicolumn{1}{c|}{\underline{\textbf{69.78}}$_{ \pm \scalebox{0.7}{$.028$}}$} &
    \underline{\textbf{23.20}}$_{ \pm \scalebox{0.7}{$.025$}}$ \\ 
  \multicolumn{1}{|l|}{} &
  \textbf{DeepSeek R1-70B} &
      \multicolumn{1}{c|}{07.75$_{ \pm \scalebox{0.7}{$.026$}}$} &
      \multicolumn{1}{c|}{07.82$_{ \pm \scalebox{0.7}{$.017$}}$} &
      \multicolumn{1}{c|}{09.52$_{ \pm \scalebox{0.7}{$.019$}}$} &
      \multicolumn{1}{c|}{04.66$_{ \pm \scalebox{0.7}{$.014$}}$} &
      \multicolumn{1}{c|}{01.48$_{ \pm \scalebox{0.7}{$.008$}}$} &
      \multicolumn{1}{c|}{04.64$_{ \pm \scalebox{0.7}{$.012$}}$} &
      \multicolumn{1}{c|}{\underline{\textbf{07.82}}$_{ \pm \scalebox{0.7}{$1.115$}}$} &
      \multicolumn{1}{c|}{73.87$_{ \pm \scalebox{0.7}{$.033$}}$} &
      23.65$_{ \pm \scalebox{0.7}{$.014$}}$ \\
  \hline
  \multicolumn{1}{|l|}{\multirow{4}{*}{\rotatebox{90}{\texttt{\textbf{NQA}}}}} &
  \textbf{GPT-4o mini} &
  \multicolumn{1}{c|}{\underline{29.37}$_{ \pm \scalebox{0.7}{$.024$}}$} &
  \multicolumn{1}{c|}{\underline{28.29}$_{ \pm \scalebox{0.7}{$.022$}}$} &
  \multicolumn{1}{c|}{\underline{32.61}$_{ \pm \scalebox{0.7}{$.018$}}$} &
  \multicolumn{1}{c|}{\underline{19.49}$_{ \pm \scalebox{0.7}{$.014$}}$} &
  \multicolumn{1}{c|}{\underline{11.12}$_{ \pm \scalebox{0.7}{$.009$}}$} &
  \multicolumn{1}{c|}{\underline{19.90}$_{ \pm \scalebox{0.7}{$.007$}}$} &
  \multicolumn{1}{c|}{53.16$_{ \pm \scalebox{0.7}{$1.145$}}$} &
  \multicolumn{1}{c|}{10.98$_{ \pm \scalebox{0.7}{$.025$}}$} &
  09.56$_{ \pm \scalebox{0.7}{$.015$}}$ \\  
  \multicolumn{1}{|l|}{} &
\textbf{Llama3.1-8B} &
    \multicolumn{1}{c|}{\underline{\textbf{37.43}}$_{ \pm \scalebox{0.7}{$.020$}}$} &
  \multicolumn{1}{c|}{\underline{\textbf{35.65}}$_{ \pm \scalebox{0.7}{$.028$}}$} &
  \multicolumn{1}{c|}{\underline{\textbf{33.30}}$_{ \pm \scalebox{0.7}{$.022$}}$} &
  \multicolumn{1}{c|}{\underline{\textbf{35.24}}$_{ \pm \scalebox{0.7}{$.017$}}$} &
  \multicolumn{1}{c|}{\underline{\textbf{21.57}}$_{ \pm \scalebox{0.7}{$.014$}}$} &
  \multicolumn{1}{c|}{\underline{\textbf{34.74}}$_{ \pm \scalebox{0.7}{$.009$}}$} &
  \multicolumn{1}{c|}{170.36$_{ \pm \scalebox{0.7}{$1.851$}}$} &
  \multicolumn{1}{c|}{\underline{\textbf{10.82}}$_{ \pm \scalebox{0.7}{$.018$}}$} &
  \underline{\textbf{08.82}}$_{ \pm \scalebox{0.7}{$.014$}}$  \\
  \multicolumn{1}{|l|}{} &
  \textbf{DeepSeek R1-7B} &
    \multicolumn{1}{c|}{\underline{21.16}$_{ \pm \scalebox{0.7}{$.015$}}$} &
    \multicolumn{1}{c|}{\underline{20.10}$_{ \pm \scalebox{0.7}{$.020$}}$} &
    \multicolumn{1}{c|}{\underline{22.50}$_{ \pm \scalebox{0.7}{$.016$}}$} &
    \multicolumn{1}{c|}{\underline{12.93}$_{ \pm \scalebox{0.7}{$.009$}}$} &
    \multicolumn{1}{c|}{\underline{06.29}$_{ \pm \scalebox{0.7}{$.004$}}$} &
    \multicolumn{1}{c|}{\underline{12.43}$_{ \pm \scalebox{0.7}{$.008$}}$} &
    \multicolumn{1}{c|}{46.83$_{ \pm \scalebox{0.7}{$1.136$}}$} &
    \multicolumn{1}{c|}{\underline{17.16}$_{ \pm \scalebox{0.7}{$.025$}}$} &
    \underline{14.48}$_{ \pm \scalebox{0.7}{$.015$}}$ \\
  \multicolumn{1}{|l|}{} &
  \textbf{DeepSeek R1-70B} &
      \multicolumn{1}{c|}{24.20$_{ \pm \scalebox{0.7}{$.023$}}$} &
      \multicolumn{1}{c|}{23.17$_{ \pm \scalebox{0.7}{$.015$}}$} &
      \multicolumn{1}{c|}{27.39$_{ \pm \scalebox{0.7}{$.010$}}$} &
      \multicolumn{1}{c|}{15.57$_{ \pm \scalebox{0.7}{$.010$}}$} &
      \multicolumn{1}{c|}{08.08$_{ \pm \scalebox{0.7}{$.013$}}$} &
      \multicolumn{1}{c|}{14.99$_{ \pm \scalebox{0.7}{$.009$}}$} &
      \multicolumn{1}{c|}{\underline{\textbf{44.19}}$_{ \pm \scalebox{0.7}{$1.104$}}$} &
      \multicolumn{1}{c|}{16.93$_{ \pm \scalebox{0.7}{$.009$}}$} &
      14.29$_{ \pm \scalebox{0.7}{$.012$}}$ \\
      \hline
  \multicolumn{1}{|l|}{\multirow{4}{*}{\rotatebox{90}{\texttt{\changetable{\textbf{FQA}}}}}} &
  \textbf{GPT-4o mini} &
  \multicolumn{1}{c|}{\textbf{21.87}$_{ \pm \scalebox{0.7}{$.020$}}$} &
  \multicolumn{1}{c|}{\textbf{20.51}$_{ \pm \scalebox{0.7}{$.017$}}$} &
  \multicolumn{1}{c|}{\textbf{21.52}$_{ \pm \scalebox{0.7}{$.019$}}$} &
  \multicolumn{1}{c|}{\textbf{17.38}$_{ \pm \scalebox{0.7}{$.020$}}$} &
  \multicolumn{1}{c|}{\textbf{08.05}$_{ \pm \scalebox{0.7}{$.011$}}$} &
  \multicolumn{1}{c|}{\textbf{13.94}$_{ \pm \scalebox{0.7}{$.014$}}$} &
  \multicolumn{1}{c|}{41.23$_{ \pm \scalebox{0.7}{$1.242$}}$} &
  \multicolumn{1}{c|}{\underline{51.44}$_{ \pm \scalebox{0.7}{$.052$}}$} &
  \underline{39.16}$_{ \pm \scalebox{0.7}{$.040$}}$ \\  
  \multicolumn{1}{|l|}{} &
\textbf{Llama3.1-8B} &
    \multicolumn{1}{c|}{17.33$_{ \pm \scalebox{0.7}{$.017$}}$} &
  \multicolumn{1}{c|}{16.22$_{ \pm \scalebox{0.7}{$.018$}}$} &
  \multicolumn{1}{c|}{16.25$_{ \pm \scalebox{0.7}{$.017$}}$} &
  \multicolumn{1}{c|}{\underline{14.16}$_{ \pm \scalebox{0.7}{$.016$}}$} &
  \multicolumn{1}{c|}{06.69$_{ \pm \scalebox{0.7}{$.008$}}$} &
  \multicolumn{1}{c|}{\underline{11.74}$_{ \pm \scalebox{0.7}{$.010$}}$} &
  \multicolumn{1}{c|}{39.35$_{ \pm \scalebox{0.7}{$1.325$}}$} &
  \multicolumn{1}{c|}{73.47$_{ \pm \scalebox{0.7}{$.072$}}$} &
  56.16$_{ \pm \scalebox{0.7}{$.056$}}$  \\
  \multicolumn{1}{|l|}{} &
  \textbf{DeepSeek R1-7B} &
    \multicolumn{1}{c|}{18.88$_{ \pm \scalebox{0.7}{$.017$}}$} &
    \multicolumn{1}{c|}{17.61$_{ \pm \scalebox{0.7}{$.019$}}$} &
    \multicolumn{1}{c|}{17.86$_{ \pm \scalebox{0.7}{$.018$}}$} &
    \multicolumn{1}{c|}{14.33$_{ \pm \scalebox{0.7}{$.012$}}$} &
    \multicolumn{1}{c|}{06.03$_{ \pm \scalebox{0.7}{$.008$}}$} &
    \multicolumn{1}{c|}{11.39$_{ \pm \scalebox{0.7}{$.010$}}$} &
    \multicolumn{1}{c|}{34.59$_{ \pm \scalebox{0.7}{$1.211$}}$} &
    \multicolumn{1}{c|}{\underline{36.77}$_{ \pm \scalebox{0.7}{$.032$}}$} &
    \underline{28.14}$_{ \pm \scalebox{0.7}{$.030$}}$ \\
  \multicolumn{1}{|l|}{} &
  \textbf{DeepSeek R1-70B} &
      \multicolumn{1}{c|}{21.06$_{ \pm \scalebox{0.7}{$.023$}}$} &
      \multicolumn{1}{c|}{19.63$_{ \pm \scalebox{0.7}{$.015$}}$} &
      \multicolumn{1}{c|}{20.90$_{ \pm \scalebox{0.7}{$.010$}}$} &
      \multicolumn{1}{c|}{16.36$_{ \pm \scalebox{0.7}{$.010$}}$} &
      \multicolumn{1}{c|}{07.21$_{ \pm \scalebox{0.7}{$.013$}}$} &
      \multicolumn{1}{c|}{12.71$_{ \pm \scalebox{0.7}{$.009$}}$} &
      \multicolumn{1}{c|}{\textbf{34.42}$_{ \pm \scalebox{0.7}{$1.104$}}$} &
      \multicolumn{1}{c|}{\underline{\textbf{29.01}}$_{ \pm \scalebox{0.7}{$.009$}}$} &
      \underline{\textbf{23.04}}$_{ \pm \scalebox{0.7}{$.012$}}$ \\
    \specialrule{1pt}{0pt}{0pt}
  \end{tabular}
\begin{tabular}{|ll|ccccccccc|}
    \specialrule{1pt}{0pt}{0pt}
  \multicolumn{2}{|l|}{\multirow{1}{*}{\textbf{{Datasets \& Methods}}}} &
    \multicolumn{9}{c|}{\textbf{Conventional Generation Evaluation (ConG Evaluator)}} 
    \\ \cline{3-11} 
    \multicolumn{2}{|l|}{\textbf{\textcolor{red}{Retriever: BGE-Large}}} &
    \multicolumn{1}{c|}{\textbf{ChrF}} &
    \multicolumn{1}{c|}{\textbf{ChrF++}} &
    \multicolumn{1}{c|}{\textbf{METEOR}} &
    \multicolumn{1}{c|}{\textbf{R1}} &
    \multicolumn{1}{c|}{\textbf{R2}} &
    \multicolumn{1}{c|}{\textbf{RL}} &
    \multicolumn{1}{c|}{\textbf{PPL}\(^{\circ}_{\downarrow}\)} &
    \multicolumn{1}{c|}{\textbf{CER}\(^{\circ}_{\downarrow}\)} &
    \multicolumn{1}{c|}{\textbf{WER}\(^{\circ}_{\downarrow}\)}  \\ \hline
  \multicolumn{1}{|l|}{\multirow{4}{*}{\rotatebox{90}{\texttt{\textbf{HQA}}}}} &
  \textbf{GPT-4o mini} &
    \multicolumn{1}{c|}{\underline{28.23}$_{ \pm \scalebox{0.7}{.030}}$} &
    \multicolumn{1}{c|}{\underline{26.85}$_{ \pm \scalebox{0.7}{.025}}$} &
    \multicolumn{1}{c|}{\underline{33.07}$_{ \pm \scalebox{0.7}{.020}}$} &
    \multicolumn{1}{c|}{\underline{17.96}$_{ \pm \scalebox{0.7}{.015}}$} &
    \multicolumn{1}{c|}{\underline{09.51}$_{ \pm \scalebox{0.7}{.010}}$} &
    \multicolumn{1}{c|}{\underline{17.86}$_{ \pm \scalebox{0.7}{.005}}$} &
    \multicolumn{1}{c|}{\underline{90.51}$_{ \pm \scalebox{0.7}{1.145}}$} &
    \multicolumn{1}{c|}{13.60$_{ \pm \scalebox{0.7}{.025}}$} &
   11.02$_{ \pm \scalebox{0.7}{.010}}$ \\  
  \multicolumn{1}{|l|}{} &
    \textbf{Llama3.1-8B} &
      \multicolumn{1}{c|}{\textbf{\underline{40.63}}$_{ \pm \scalebox{0.7}{.010}}$} &
    \multicolumn{1}{c|}{\textbf{\underline{38.34}}$_{ \pm \scalebox{0.7}{.018}}$} &
    \multicolumn{1}{c|}{\textbf{\underline{36.24}}$_{ \pm \scalebox{0.7}{.022}}$} &
    \multicolumn{1}{c|}{\textbf{\underline{36.33}}$_{ \pm \scalebox{0.7}{.013}}$} &
    \multicolumn{1}{c|}{\textbf{\underline{21.31}}$_{ \pm \scalebox{0.7}{.012}}$} &
    \multicolumn{1}{c|}{\textbf{\underline{36.33}}$_{ \pm \scalebox{0.7}{.007}}$} &
    \multicolumn{1}{c|}{181.71$_{ \pm \scalebox{0.7}{1.155}}$} &
    \multicolumn{1}{c|}{\underline{\textbf{10.40}}$_{ \pm \scalebox{0.7}{.007}}$} &
    \textbf{\underline{08.10}}$_{ \pm \scalebox{0.7}{.012}}$  \\
    \multicolumn{1}{|l|}{} &
    \textbf{DeepSeek R1-7B} &
      \multicolumn{1}{c|}{\underline{20.02}$_{ \pm \scalebox{0.7}{.022}}$} &
      \multicolumn{1}{c|}{\underline{18.76}$_{ \pm \scalebox{0.7}{.018}}$} &
      \multicolumn{1}{c|}{\underline{23.71}$_{ \pm \scalebox{0.7}{.012}}$} &
      \multicolumn{1}{c|}{\underline{11.40}$_{ \pm \scalebox{0.7}{.008}}$} &
      \multicolumn{1}{c|}{\underline{05.19}$_{ \pm \scalebox{0.7}{.004}}$} &
      \multicolumn{1}{c|}{\underline{11.33}$_{ \pm \scalebox{0.7}{.009}}$} &
      \multicolumn{1}{c|}{81.34$_{ \pm \scalebox{0.7}{1.235}}$} &
      \multicolumn{1}{c|}{\underline{21.46}$_{ \pm \scalebox{0.7}{.025}}$} &
      \underline{16.47}$_{ \pm \scalebox{0.7}{.015}}$ \\ 
  \multicolumn{1}{|l|}{} &
  \textbf{DeepSeek R1-70B} &
      \multicolumn{1}{c|}{26.06$_{ \pm \scalebox{0.7}{$.023$}}$} &
      \multicolumn{1}{c|}{24.78$_{ \pm \scalebox{0.7}{$.012$}}$} &
      \multicolumn{1}{c|}{31.08$_{ \pm \scalebox{0.7}{$.015$}}$} &
      \multicolumn{1}{c|}{17.22$_{ \pm \scalebox{0.7}{$.010$}}$} &
      \multicolumn{1}{c|}{08.95$_{ \pm \scalebox{0.7}{$.017$}}$} &
      \multicolumn{1}{c|}{17.17$_{ \pm \scalebox{0.7}{$.010$}}$} &
      \multicolumn{1}{c|}{\underline{\textbf{79.91}}$_{ \pm \scalebox{0.7}{$1.260$}}$} &
      \multicolumn{1}{c|}{18.39$_{ \pm \scalebox{0.7}{$.008$}}$} &
      14.26$_{ \pm \scalebox{0.7}{$.011$}}$ \\        
      \hline
  \multicolumn{1}{|l|}{\multirow{4}{*}{\rotatebox{90}{\texttt{\textbf{DQA}}}}} &
  \textbf{GPT-4o mini} &
  \multicolumn{1}{c|}{\underline{08.89}$_{ \pm \scalebox{0.7}{.025}}$} &
  \multicolumn{1}{c|}{\underline{08.48}$_{ \pm \scalebox{0.7}{.018}}$} &
  \multicolumn{1}{c|}{\underline{10.38}$_{ \pm \scalebox{0.7}{.012}}$} &
  \multicolumn{1}{c|}{\underline{05.04}$_{ \pm \scalebox{0.7}{.008}}$} &
  \multicolumn{1}{c|}{\underline{02.11}$_{ \pm \scalebox{0.7}{.004}}$} &
  \multicolumn{1}{c|}{\underline{05.03}$_{ \pm \scalebox{0.7}{.006}}$} &
  \multicolumn{1}{c|}{\underline{\textbf{48.22}}$_{ \pm \scalebox{0.7}{1.228}}$} &
  \multicolumn{1}{c|}{76.53$_{ \pm \scalebox{0.7}{.035}}$} &
  27.95$_{ \pm \scalebox{0.7}{.025}}$ \\  
  \multicolumn{1}{|l|}{} &
\textbf{Llama3.1-8B} &
    \multicolumn{1}{c|}{\textbf{\underline{10.85}}$_{ \pm \scalebox{0.7}{.028}}$} &
  \multicolumn{1}{c|}{\textbf{\underline{10.27}}$_{ \pm \scalebox{0.7}{.022}}$} &
  \multicolumn{1}{c|}{\textbf{\underline{11.59}}$_{ \pm \scalebox{0.7}{.017}}$} &
  \multicolumn{1}{c|}{\textbf{\underline{07.58}}$_{ \pm \scalebox{0.7}{.012}}$} &
  \multicolumn{1}{c|}{\textbf{\underline{03.08}}$_{ \pm \scalebox{0.7}{.006}}$} &
  \multicolumn{1}{c|}{\textbf{\underline{07.53}}$_{ \pm \scalebox{0.7}{.009}}$} &
  \multicolumn{1}{c|}{\underline{148.43}$_{ \pm \scalebox{0.7}{1.072}}$} &
  \multicolumn{1}{c|}{78.57$_{ \pm \scalebox{0.7}{.019}}$} &
  30.62$_{ \pm \scalebox{0.7}{.026}}$  \\
  \multicolumn{1}{|l|}{} &
  \textbf{DeepSeek R1-7B} &
    \multicolumn{1}{c|}{\underline{07.49}$_{ \pm \scalebox{0.7}{.029}}$} &
    \multicolumn{1}{c|}{\underline{07.20}$_{ \pm \scalebox{0.7}{.018}}$} &
    \multicolumn{1}{c|}{\underline{08.63}$_{ \pm \scalebox{0.7}{.013}}$} &
    \multicolumn{1}{c|}{\underline{03.18}$_{ \pm \scalebox{0.7}{.007}}$} &
    \multicolumn{1}{c|}{\underline{00.93}$_{ \pm \scalebox{0.7}{.005}}$} &
    \multicolumn{1}{c|}{\underline{03.16}$_{ \pm \scalebox{0.7}{.008}}$} &
    \multicolumn{1}{c|}{56.18$_{ \pm \scalebox{0.7}{1.091}}$} &
    \multicolumn{1}{c|}{\underline{63.03}$_{ \pm \scalebox{0.7}{.028}}$} &
    \underline{23.02}$_{ \pm \scalebox{0.7}{.010}}$ \\ 
  \multicolumn{1}{|l|}{} &
  \textbf{DeepSeek R1-70B} &
      \multicolumn{1}{c|}{08.67$_{ \pm \scalebox{0.7}{$.021$}}$} &
      \multicolumn{1}{c|}{08.66$_{ \pm \scalebox{0.7}{$.014$}}$} &
      \multicolumn{1}{c|}{10.58$_{ \pm \scalebox{0.7}{$.017$}}$} &
      \multicolumn{1}{c|}{04.99$_{ \pm \scalebox{0.7}{$.013$}}$} &
      \multicolumn{1}{c|}{01.62$_{ \pm \scalebox{0.7}{$.016$}}$} &
      \multicolumn{1}{c|}{04.98$_{ \pm \scalebox{0.7}{$.017$}}$} &
      \multicolumn{1}{c|}{65.68$_{ \pm \scalebox{0.7}{$1.118$}}$} &
      \multicolumn{1}{c|}{\textbf{\underline{61.99}}$_{ \pm \scalebox{0.7}{$.003$}}$} &
      \textbf{20.22}$_{ \pm \scalebox{0.7}{$.012$}}$ \\    
    \hline
  \multicolumn{1}{|l|}{\multirow{4}{*}{\rotatebox{90}{\texttt{\textbf{NQA}}}}} &
  \textbf{GPT-4o mini} &
  \multicolumn{1}{c|}{\underline{29.37}$_{ \pm \scalebox{0.7}{.024}}$} &
  \multicolumn{1}{c|}{\underline{28.29}$_{ \pm \scalebox{0.7}{.022}}$} &
  \multicolumn{1}{c|}{\underline{32.61}$_{ \pm \scalebox{0.7}{.018}}$} &
  \multicolumn{1}{c|}{\underline{19.49}$_{ \pm \scalebox{0.7}{.014}}$} &
  \multicolumn{1}{c|}{\underline{11.12}$_{ \pm \scalebox{0.7}{.009}}$} &
  \multicolumn{1}{c|}{\underline{18.99}$_{ \pm \scalebox{0.7}{.007}}$} &
  \multicolumn{1}{c|}{53.16$_{ \pm \scalebox{0.7}{1.222}}$} &
  \multicolumn{1}{c|}{10.98$_{ \pm \scalebox{0.7}{.025}}$} &
  09.56$_{ \pm \scalebox{0.7}{.004}}$ \\  
  \multicolumn{1}{|l|}{} &
\textbf{Llama3.1-8B} &
    \multicolumn{1}{c|}{\underline{\textbf{37.28}}$_{ \pm \scalebox{0.7}{.020}}$} &
  \multicolumn{1}{c|}{\underline{\textbf{35.50}}$_{ \pm \scalebox{0.7}{.028}}$} &
  \multicolumn{1}{c|}{\underline{\textbf{32.73}}$_{ \pm \scalebox{0.7}{.022}}$} &
  \multicolumn{1}{c|}{\underline{\textbf{34.72}}$_{ \pm \scalebox{0.7}{.017}}$} &
  \multicolumn{1}{c|}{\textbf{\underline{20.88}}$_{ \pm \scalebox{0.7}{.014}}$} &
  \multicolumn{1}{c|}{\textbf{\underline{34.15}}$_{ \pm \scalebox{0.7}{.009}}$} &
  \multicolumn{1}{c|}{158.86$_{ \pm \scalebox{0.7}{1.450}}$} &
  \multicolumn{1}{c|}{\underline{\textbf{10.60}}$_{ \pm \scalebox{0.7}{.018}}$} &
  \textbf{\underline{08.84}}$_{ \pm \scalebox{0.7}{.014}}$  \\
  \multicolumn{1}{|l|}{} &
  \textbf{DeepSeek R1-7B} &
    \multicolumn{1}{c|}{\underline{23.51}$_{ \pm \scalebox{0.7}{.015}}$} &
    \multicolumn{1}{c|}{\underline{22.50}$_{ \pm \scalebox{0.7}{.020}}$} &
    \multicolumn{1}{c|}{\underline{26.39}$_{ \pm \scalebox{0.7}{.016}}$} &
    \multicolumn{1}{c|}{\underline{14.48}$_{ \pm \scalebox{0.7}{.009}}$} &
    \multicolumn{1}{c|}{\underline{07.64}$_{ \pm \scalebox{0.7}{.004}}$} &
    \multicolumn{1}{c|}{\underline{14.18}$_{ \pm \scalebox{0.7}{.008}}$} &
    \multicolumn{1}{c|}{50.35$_{ \pm \scalebox{0.7}{1.230}}$} &
    \multicolumn{1}{c|}{\underline{17.33}$_{ \pm \scalebox{0.7}{.025}}$} &
    \underline{14.15}$_{ \pm \scalebox{0.7}{.009}}$ \\
  \multicolumn{1}{|l|}{} &
  \textbf{DeepSeek R1-70B} &
      \multicolumn{1}{c|}{25.52$_{ \pm \scalebox{0.7}{$.023$}}$} &
      \multicolumn{1}{c|}{24.47$_{ \pm \scalebox{0.7}{$.018$}}$} &
      \multicolumn{1}{c|}{29.35$_{ \pm \scalebox{0.7}{$.019$}}$} &
      \multicolumn{1}{c|}{16.41$_{ \pm \scalebox{0.7}{$.017$}}$} &
      \multicolumn{1}{c|}{08.27$_{ \pm \scalebox{0.7}{$.016$}}$} &
      \multicolumn{1}{c|}{15.78$_{ \pm \scalebox{0.7}{$.010$}}$} &
      \multicolumn{1}{c|}{\underline{\textbf{45.49}}$_{ \pm \scalebox{0.7}{$1.114$}}$} &
      \multicolumn{1}{c|}{16.07$_{ \pm \scalebox{0.7}{$.007$}}$} &
      13.75$_{ \pm \scalebox{0.7}{$.013$}}$ \\
      \hline
  \multicolumn{1}{|l|}{\multirow{4}{*}{\rotatebox{90}{\texttt{\changetable{\textbf{FQA}}}}}} &
  \textbf{GPT-4o mini} &
  \multicolumn{1}{c|}{\textbf{20.47}$_{ \pm \scalebox{0.7}{.019}}$} &
  \multicolumn{1}{c|}{\textbf{19.19}$_{ \pm \scalebox{0.7}{.017}}$} &
  \multicolumn{1}{c|}{\textbf{19.18}$_{ \pm \scalebox{0.7}{.020}}$} &
  \multicolumn{1}{c|}{\textbf{15.87}$_{ \pm \scalebox{0.7}{.015}}$} &
  \multicolumn{1}{c|}{\textbf{06.72}$_{ \pm \scalebox{0.7}{.011}}$} &
  \multicolumn{1}{c|}{\textbf{12.37}$_{ \pm \scalebox{0.7}{.013}}$} &
  \multicolumn{1}{c|}{\underline{\textbf{19.19}}$_{ \pm \scalebox{0.7}{0.839}}$} &
  \multicolumn{1}{c|}{\underline{38.12}$_{ \pm \scalebox{0.7}{.023}}$} &
  \underline{28.36}$_{ \pm \scalebox{0.7}{.021}}$ \\  
  \multicolumn{1}{|l|}{} &
\textbf{Llama3.1-8B} &
    \multicolumn{1}{c|}{15.55$_{ \pm \scalebox{0.7}{.020}}$} &
  \multicolumn{1}{c|}{14.51$_{ \pm \scalebox{0.7}{.028}}$} &
  \multicolumn{1}{c|}{14.89$_{ \pm \scalebox{0.7}{.022}}$} &
  \multicolumn{1}{c|}{12.11$_{ \pm \scalebox{0.7}{.017}}$} &
  \multicolumn{1}{c|}{04.74$_{ \pm \scalebox{0.7}{.014}}$} &
  \multicolumn{1}{c|}{09.22$_{ \pm \scalebox{0.7}{.009}}$} &
  \multicolumn{1}{c|}{30.67$_{ \pm \scalebox{0.7}{1.450}}$} &
  \multicolumn{1}{c|}{\underline{49.94}$_{ \pm \scalebox{0.7}{.018}}$} &
  \underline{42.36}$_{ \pm \scalebox{0.7}{.014}}$  \\
  \multicolumn{1}{|l|}{} &
  \textbf{DeepSeek R1-7B} &
    \multicolumn{1}{c|}{19.04$_{ \pm \scalebox{0.7}{.015}}$} &
    \multicolumn{1}{c|}{17.67$_{ \pm \scalebox{0.7}{.020}}$} &
    \multicolumn{1}{c|}{16.48$_{ \pm \scalebox{0.7}{.016}}$} &
    \multicolumn{1}{c|}{13.44$_{ \pm \scalebox{0.7}{.009}}$} &
    \multicolumn{1}{c|}{05.52$_{ \pm \scalebox{0.7}{.004}}$} &
    \multicolumn{1}{c|}{10.88$_{ \pm \scalebox{0.7}{.008}}$} &
    \multicolumn{1}{c|}{38.17$_{ \pm \scalebox{0.7}{1.230}}$} &
    \multicolumn{1}{c|}{\underline{29.81}$_{ \pm \scalebox{0.7}{.025}}$} &
    \underline{22.31}$_{ \pm \scalebox{0.7}{.009}}$ \\
  \multicolumn{1}{|l|}{} &
  \textbf{DeepSeek R1-70B} &
      \multicolumn{1}{c|}{19.82$_{ \pm \scalebox{0.7}{$.015$}}$} &
      \multicolumn{1}{c|}{18.47$_{ \pm \scalebox{0.7}{$.016$}}$} &
      \multicolumn{1}{c|}{19.14$_{ \pm \scalebox{0.7}{$.012$}}$} &
      \multicolumn{1}{c|}{14.04$_{ \pm \scalebox{0.7}{$.012$}}$} &
      \multicolumn{1}{c|}{05.91$_{ \pm \scalebox{0.7}{$.007$}}$} &
      \multicolumn{1}{c|}{11.20$_{ \pm \scalebox{0.7}{$.010$}}$} &
      \multicolumn{1}{c|}{32.78$_{ \pm \scalebox{0.7}{$1.467$}}$} &
      \multicolumn{1}{c|}{\underline{\textbf{26.33}}$_{ \pm \scalebox{0.7}{$.018$}}$} &
      \underline{\textbf{20.20}}$_{ \pm \scalebox{0.7}{$.016$}}$ \\
    \specialrule{1pt}{0pt}{0pt}
  \end{tabular}
\begin{tabular}{|ll|cc|cccccc|}
    \specialrule{1pt}{0pt}{0pt}
  \multicolumn{2}{|l|}{\multirow{1}{*}{\textbf{Datasets \& Methods}}} &
    \multicolumn{2}{c|}{\textbf{CogL [Retrieval]}} &
    \multicolumn{6}{c|}{\textbf{CogL [Generation]}} \\ \cline{3-10} 
    \multicolumn{2}{|l|}{\textbf{\textcolor{red}{Retriever: BGE-Large}}} &
    \multicolumn{1}{c|}{\textbf{Up-CRel}} &
    \textbf{Up-CCns} &
    \multicolumn{1}{c|}{\textbf{Dp-ARel}} &
    \multicolumn{1}{c|}{\textbf{Dp-RCmp}} &
    \multicolumn{1}{c|}{\textbf{Dp-RCnc}} &
    \multicolumn{1}{c|}{\textbf{Dp-RRel}} &
    \multicolumn{1}{c|}{\textbf{Dp-RVal}} &
    \multicolumn{1}{c|}{\textbf{Dp-RMch}} 
     \\ \hline 
     \multicolumn{1}{|l|}{\multirow{2}{*}{\rotatebox{90}{\texttt{\textbf{HQA}}}}} &
     \multirow{2}{*}{GPT-3.5 Turbo} &
     \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.7352$_{ \pm \scalebox{0.7}{0.012}}$}} &
     \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.9201$_{ \pm \scalebox{0.7}{0.023}}$}} &
     \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.9367$_{ \pm \scalebox{0.7}{0.034}}$}} &
     \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.7667$_{ \pm \scalebox{0.7}{0.045}}$}} &
     \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.9358$_{ \pm \scalebox{0.7}{0.056}}$}} &
     \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.7856$_{ \pm \scalebox{0.7}{0.067}}$}} &
     \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.9733$_{ \pm \scalebox{0.7}{0.078}}$}} &
     \cellcolor{c5}\textcolor{c4}{0.1854$_{ \pm \scalebox{0.7}{0.089}}$} \\ \cline{3-10} 
     \multicolumn{1}{|l|}{} & &
    \multicolumn{1}{c|}{84.33$_{ \pm \scalebox{0.7}{1.234}}$} &
    89.67$_{ \pm \scalebox{0.7}{2.345}}$ &
    \multicolumn{1}{c|}{98.72$_{ \pm \scalebox{0.7}{1.456}}$} &
    \multicolumn{1}{c|}{98.72$_{ \pm \scalebox{0.7}{1.456}}$} &
    \multicolumn{1}{c|}{98.67$_{ \pm \scalebox{0.7}{1.678}}$} &
    \multicolumn{1}{c|}{99.00$_{ \pm \scalebox{0.7}{1.789}}$} &
    \multicolumn{1}{c|}{98.33$_{ \pm \scalebox{0.7}{1.890}}$} &
    98.67$_{ \pm \scalebox{0.7}{1.678}}$ \\ \hline
  \multicolumn{1}{|l|}{\multirow{2}{*}{\rotatebox{90}{\texttt{\textbf{DQA}}}}} &
    \multirow{2}{*}{GPT-3.5 Turbo} &
    \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.6856$_{ \pm \scalebox{0.7}{0.121}}$}} &
    \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.3604$_{ \pm \scalebox{0.7}{0.142}}$}} &
    \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.9900$_{ \pm \scalebox{0.7}{0.263}}$}} &
    \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.8417$_{ \pm \scalebox{0.7}{0.084}}$}} &
    \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.9609$_{ \pm \scalebox{0.7}{0.105}}$}} &
    \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.8441$_{ \pm \scalebox{0.7}{0.226}}$}} &
    \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.9867$_{ \pm \scalebox{0.7}{0.147}}$}} &
    \cellcolor{c5}\textcolor{c4}{0.2060$_{ \pm \scalebox{0.7}{0.068}}$} \\ \cline{3-10} 
    \multicolumn{1}{|l|}{} & &
  \multicolumn{1}{c|}{97.00$_{ \pm \scalebox{0.7}{1.176}}$} &
  94.33$_{ \pm \scalebox{0.7}{1.115}}$ &
  \multicolumn{1}{c|}{99.00$_{ \pm \scalebox{0.7}{1.303}}$} &
  \multicolumn{1}{c|}{93.31$_{ \pm \scalebox{0.7}{2.004}}$} &
  \multicolumn{1}{c|}{98.00$_{ \pm \scalebox{0.7}{1.223}}$} &
  \multicolumn{1}{c|}{98.33$_{ \pm \scalebox{0.7}{1.606}}$} &
  \multicolumn{1}{c|}{98.33$_{ \pm \scalebox{0.7}{1.200}}$} &
  89.33$_{ \pm \scalebox{0.7}{1.001}}$ \\ \hline
  \multicolumn{1}{|l|}{\multirow{2}{*}{\rotatebox{90}{\texttt{\textbf{NQA}}}}} &
    \multirow{2}{*}{GPT-3.5 Turbo} &
    \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.8878$_{ \pm \scalebox{0.7}{0.031}}$}} &
    \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.4133$_{ \pm \scalebox{0.7}{0.052}}$}} &
    \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.9100$_{ \pm \scalebox{0.7}{0.073}}$}} &
    \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.8061$_{ \pm \scalebox{0.7}{0.094}}$}} &
    \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.8827$_{ \pm \scalebox{0.7}{0.015}}$}} &
    \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.8214$_{ \pm \scalebox{0.7}{0.036}}$}} &
    \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.9763$_{ \pm \scalebox{0.7}{0.057}}$}} &
    \cellcolor{c5}\textcolor{c4}{0.4574$_{ \pm \scalebox{0.7}{0.078}}$} \\ \cline{3-10} 
    \multicolumn{1}{|l|}{} & &
  \multicolumn{1}{c|}{98.67$_{ \pm \scalebox{0.7}{1.678}}$} &
  94.33$_{ \pm \scalebox{0.7}{1.115}}$ &
  \multicolumn{1}{c|}{98.56$_{ \pm \scalebox{0.7}{1.121}}$} &
  \multicolumn{1}{c|}{98.33$_{ \pm \scalebox{0.7}{1.200}}$} &
  \multicolumn{1}{c|}{98.00$_{ \pm \scalebox{0.7}{1.505}}$} &
  \multicolumn{1}{c|}{98.33$_{ \pm \scalebox{0.7}{1.200}}$} &
  \multicolumn{1}{c|}{98.33$_{ \pm \scalebox{0.7}{1.200}}$} &
  94.33$_{ \pm \scalebox{0.7}{1.115}}$ \\ \specialrule{1pt}{0pt}{0pt}
  % \multicolumn{10}{p{0.8\linewidth}}{Evaluation metric types and meanings are as follows:} \\
  % \multicolumn{10}{p{0.8\linewidth}}{$^{\mathrm{a}}$\textbf{Up-CRel} (\textcolor{c31}{\textbf{Uptrain-Context-Relevance}}) [\textcolor{c31}{\textbf{Retrieval}}]: Context relevance measures if the retrieved context has enough information to answer the question being asked.} \\
  % \multicolumn{10}{p{0.8\linewidth}}{$^{\mathrm{b}}$\textbf{Up-CCns} (\textcolor{c31}{\textbf{Uptrain-Context-Conciseness}}) [\textcolor{c31}{\textbf{Retrieval}}]: Context conciseness refers to the quality of a reference context generated from the retrieved context in terms of being clear, brief, and to the point. } \\
  % \multicolumn{10}{p{0.8\linewidth}}{$^{\mathrm{a}}$\textbf{Up-CRel} [\textcolor{c31}{\textbf{Retrieval}}]: \textcolor{c31}{\textbf{Uptrain-Context-Relevance}}} \\
  % \multicolumn{10}{p{0.8\linewidth}}{$^{\mathrm{a}}$\textbf{Up-CRel} [\textcolor{c31}{\textbf{Retrieval}}]: \textcolor{c31}{\textbf{Uptrain-Context-Relevance}}} \\
  \end{tabular}
\begin{tabular}{|ll|cccccccc|}
    \specialrule{1pt}{0pt}{0pt}
    \multicolumn{2}{|l|}{\multirow{1}{*}{\textbf{Datasets \& Methods}}} &
    \multicolumn{8}{c|}{\textbf{CogL [Combined Retrieval \& Generation]}} \\ \cline{3-10} 
    \multicolumn{2}{|l|}{\textbf{\textcolor{red}{Retriever: BGE-Large}}} &
    \multicolumn{1}{c|}{\textbf{Dp-CPre}} &
    \multicolumn{1}{c|}{\textbf{Dp-CRec}} &
    \multicolumn{1}{c|}{\textbf{Dp-CRel}} &
    \multicolumn{1}{c|}{\textbf{Up-RCns}} &
    \multicolumn{1}{c|}{\textbf{Up-CUti}} &
    \multicolumn{1}{c|}{\textbf{Up-FAcc}} &
    \multicolumn{1}{c|}{\textbf{Dp-Fath}} &
    \textbf{Dp-Hall} \\ \hline
    
  \multicolumn{1}{|l|}{\multirow{2}{*}{\rotatebox{90}{\texttt{\textbf{HQA}}}}} &
    \multirow{2}{*}{GPT-3.5 Turbo} &
    \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.9457$_{ \pm \scalebox{0.7}{0.022}}$}} &
    \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.6455$_{ \pm \scalebox{0.7}{0.034}}$}} &
    \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.6812$_{ \pm \scalebox{0.7}{0.046}}$}} &
    \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.8318$_{ \pm \scalebox{0.7}{0.058}}$}} &
    \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.6870$_{ \pm \scalebox{0.7}{0.070}}$}} &
    \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.7516$_{ \pm \scalebox{0.7}{0.082}}$}} &
    \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.9197$_{ \pm \scalebox{0.7}{0.094}}$}} &
    \cellcolor{c5}\textcolor{c4}{0.5537$_{ \pm \scalebox{0.7}{0.106}}$} \\ \cline{3-10} 
  \multicolumn{1}{|l|}{} & &
    \multicolumn{1}{c|}{92.00$_{ \pm \scalebox{0.7}{1.345}}$} &
    \multicolumn{1}{c|}{99.67$_{ \pm \scalebox{0.7}{1.678}}$} &
    \multicolumn{1}{c|}{99.33$_{ \pm \scalebox{0.7}{1.456}}$} &
    \multicolumn{1}{c|}{99.67$_{ \pm \scalebox{0.7}{1.678}}$} &
    \multicolumn{1}{c|}{92.67$_{ \pm \scalebox{0.7}{1.789}}$} &
    \multicolumn{1}{c|}{92.00$_{ \pm \scalebox{0.7}{1.901}}$} &
    \multicolumn{1}{c|}{99.67$_{ \pm \scalebox{0.7}{1.678}}$} &
    99.33$_{ \pm \scalebox{0.7}{1.456}}$ \\ \hline
    
  \multicolumn{1}{|l|}{\multirow{2}{*}{\rotatebox{90}{\texttt{\textbf{DQA}}}}} &
    \multirow{2}{*}{GPT-3.5 Turbo} &
    \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.8691$_{ \pm \scalebox{0.7}{0.112}}$}} &
    \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.6254$_{ \pm \scalebox{0.7}{0.134}}$}} &
    \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.8333$_{ \pm \scalebox{0.7}{0.156}}$}} &
    \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.7450$_{ \pm \scalebox{0.7}{0.178}}$}} &
    \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.6702$_{ \pm \scalebox{0.7}{0.190}}$}} &
    \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.5326$_{ \pm \scalebox{0.7}{0.202}}$}} &
    \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.7637$_{ \pm \scalebox{0.7}{0.214}}$}} &
    \cellcolor{c5}\textcolor{c4}{0.7333$_{ \pm \scalebox{0.7}{0.226}}$} \\ \cline{3-10} 
  \multicolumn{1}{|l|}{} & &
    \multicolumn{1}{c|}{99.33$_{ \pm \scalebox{0.7}{1.456}}$} &
    \multicolumn{1}{c|}{97.00$_{ \pm \scalebox{0.7}{3.567}}$} &
    \multicolumn{1}{c|}{99.67$_{ \pm \scalebox{0.7}{1.678}}$} &
    \multicolumn{1}{c|}{99.67$_{ \pm \scalebox{0.7}{1.678}}$} &
    \multicolumn{1}{c|}{95.67$_{ \pm \scalebox{0.7}{1.901}}$} &
    \multicolumn{1}{c|}{98.33$_{ \pm \scalebox{0.7}{2.012}}$} &
    \multicolumn{1}{c|}{97.00$_{ \pm \scalebox{0.7}{2.123}}$} &
    95.27$_{ \pm \scalebox{0.7}{2.012}}$ \\ \hline
    
  \multicolumn{1}{|l|}{\multirow{2}{*}{\rotatebox{90}{\texttt{\textbf{NQA}}}}} &
    \multirow{2}{*}{GPT-3.5 Turbo} &
    \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.9742$_{ \pm \scalebox{0.7}{0.033}}$}} &
    \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.8769$_{ \pm \scalebox{0.7}{0.045}}$}} &
    \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.9384$_{ \pm \scalebox{0.7}{0.057}}$}} &
    \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.8948$_{ \pm \scalebox{0.7}{0.069}}$}} &
    \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.6888$_{ \pm \scalebox{0.7}{0.081}}$}} &
    \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.8485$_{ \pm \scalebox{0.7}{0.093}}$}} &
    \multicolumn{1}{c|}{\cellcolor{c5}\textcolor{c4}{0.9070$_{ \pm \scalebox{0.7}{0.105}}$}} &
    \cellcolor{c5}\textcolor{c4}{0.3417$_{ \pm \scalebox{0.7}{0.117}}$} \\ \cline{3-10} 
  \multicolumn{1}{|l|}{} & &
    \multicolumn{1}{c|}{99.33$_{ \pm \scalebox{0.7}{1.456}}$} &
    \multicolumn{1}{c|}{99.33$_{ \pm \scalebox{0.7}{1.345}}$} &
    \multicolumn{1}{c|}{99.33$_{ \pm \scalebox{0.7}{1.456}}$} &
    \multicolumn{1}{c|}{98.67$_{ \pm \scalebox{0.7}{1.567}}$} &
    \multicolumn{1}{c|}{98.67$_{ \pm \scalebox{0.7}{1.678}}$} &
    \multicolumn{1}{c|}{97.33$_{ \pm \scalebox{0.7}{1.789}}$} &
    \multicolumn{1}{c|}{86.33$_{ \pm \scalebox{0.7}{1.901}}$} &
    95.27$_{ \pm \scalebox{0.7}{2.012}}$ \\ \specialrule{1pt}{0pt}{0pt}
  \end{tabular}
\begin{tabular}{|ll|l|ccccccccc|}
    \specialrule{1pt}{0pt}{0pt}
  \multicolumn{2}{|l|}{\multirow{2}{*}{\textbf{Datasets \& Methods}}} & \multicolumn{1}{|l|}{\multirow{2}{*}{\textbf{Orchestrator}}} & \multicolumn{9}{c|}{\textbf{Conventional Generation Evaluation (ConG Evaluator)}}    \\ \cline{4-12}
  {}  &{}  &{}                                 
  & \multicolumn{1}{c|}{\textbf{ChrF}} &
  \multicolumn{1}{c|}{\textbf{ChrF++}} &
  \multicolumn{1}{c|}{\textbf{METEOR}} &
  \multicolumn{1}{c|}{\textbf{R1}} &
  \multicolumn{1}{c|}{\textbf{R2}} &
  \multicolumn{1}{c|}{\textbf{RL}} &
  \multicolumn{1}{c|}{\textbf{PPL}\(^{\circ}_{\downarrow}\)} &
  \multicolumn{1}{c|}{\textbf{CER}\(^{\circ}_{\downarrow}\)} &
  \multicolumn{1}{c|}{\textbf{WER}\(^{\circ}_{\downarrow}\)} 
  \\ \hline
         
  \multicolumn{1}{|l|}{\multirow{6}{*}{\rotatebox{90}{\texttt{\textbf{HQA}}}}} & \textbf{BGE-Large}         &\textbf{Sequential }         &
      \multicolumn{1}{c|}{26.06$_{ \pm \scalebox{0.7}{$.023$}}$} &
      \multicolumn{1}{c|}{24.78$_{ \pm \scalebox{0.7}{$.012$}}$} &
      \multicolumn{1}{c|}{31.08$_{ \pm \scalebox{0.7}{$.015$}}$} &
      \multicolumn{1}{c|}{17.22$_{ \pm \scalebox{0.7}{$.010$}}$} &
      \multicolumn{1}{c|}{08.95$_{ \pm \scalebox{0.7}{$.017$}}$} &
      \multicolumn{1}{c|}{17.17$_{ \pm \scalebox{0.7}{$.010$}}$} &
      \multicolumn{1}{c|}{\textbf{79.91}$_{ \pm \scalebox{0.7}{$1.260$}}$} &
      \multicolumn{1}{c|}{18.39$_{ \pm \scalebox{0.7}{$.008$}}$} &
      14.26$_{ \pm \scalebox{0.7}{$.011$}}$ \\
  % \multicolumn{1}{|l|}{} & \textbf{ORACLE}        &\textbf{Sequential }    &     
  %     \multicolumn{1}{c|}{41.23$_{ \pm \scalebox{0.7}{$.025$}}$} &
  %     \multicolumn{1}{c|}{40.06$_{ \pm \scalebox{0.7}{$.021$}}$} &
  %     \multicolumn{1}{c|}{45.26$_{ \pm \scalebox{0.7}{$.018$}}$} &
  %     \multicolumn{1}{c|}{32.22$_{ \pm \scalebox{0.7}{$.017$}}$} &
  %     \multicolumn{1}{c|}{21.09$_{ \pm \scalebox{0.7}{$.015$}}$} &
  %     \multicolumn{1}{c|}{32.00$_{ \pm \scalebox{0.7}{$.015$}}$} &
  %     \multicolumn{1}{c|}{115.31$_{ \pm \scalebox{0.7}{$1.950$}}$} &
  %     \multicolumn{1}{c|}{13.00$_{ \pm \scalebox{0.7}{$.014$}}$} &
  %     \multicolumn{1}{c|}{9.80$_{ \pm \scalebox{0.7}{$.006$}}$} \\
  \multicolumn{1}{|l|}{} & \textbf{Self-RAG}         &\textbf{Conditional }          &
      \multicolumn{1}{c|}{17.26$_{ \pm \scalebox{0.7}{$.016$}}$}   & 
      \multicolumn{1}{c|}{15.72$_{ \pm \scalebox{0.7}{$.013$}}$}    & 
      \multicolumn{1}{c|}{13.00$_{ \pm \scalebox{0.7}{$.016$}}$}     & 
      \multicolumn{1}{c|}{11.78$_{ \pm \scalebox{0.7}{$.012$}}$}      & 
      \multicolumn{1}{c|}{05.50$_{ \pm \scalebox{0.7}{$.011$}}$}    & 
      \multicolumn{1}{c|}{11.72$_{ \pm \scalebox{0.7}{$.012$}}$}     & 
      \multicolumn{1}{c|}{134.21$_{ \pm \scalebox{0.7}{$1.853$}}$}    & 
      \multicolumn{1}{c|}{\textbf{10.38}$_{ \pm \scalebox{0.7}{$.012$}}$}           & 
      \multicolumn{1}{c|}{\textbf{08.55}$_{ \pm \scalebox{0.7}{$.011$}}$}              \\
  \multicolumn{1}{|l|}{} & \textbf{SIM-RAG}         &\textbf{Iterative }         & 
      \multicolumn{1}{c|}{\textbf{62.30}$_{ \pm \scalebox{0.7}{$.018$}}$}   & 
      \multicolumn{1}{c|}{\textbf{60.58}$_{ \pm \scalebox{0.7}{$.019$}}$}    & 
      \multicolumn{1}{c|}{\textbf{52.39}$_{ \pm \scalebox{0.7}{$.020$}}$}     & 
      \multicolumn{1}{c|}{\textbf{65.64}$_{ \pm \scalebox{0.7}{$.015$}}$}      & 
      \multicolumn{1}{c|}{\textbf{39.83}$_{ \pm \scalebox{0.7}{$.017$}}$}    & 
      \multicolumn{1}{c|}{\textbf{65.48}$_{ \pm \scalebox{0.7}{$.009$}}$}     & 
      \multicolumn{1}{c|}{267.62$_{ \pm \scalebox{0.7}{$1.857$}}$}    & 
      \multicolumn{1}{c|}{72.89$_{ \pm \scalebox{0.7}{$.015$}}$}            & 
      \multicolumn{1}{c|}{74.62$_{ \pm \scalebox{0.7}{$.009$}}$}             \\
  \multicolumn{1}{|l|}{} & \textbf{RRFusion}         &\textbf{Parallel }         & 
      \multicolumn{1}{c|}{23.14$_{ \pm \scalebox{0.7}{$.013$}}$}   & 
      \multicolumn{1}{c|}{21.08$_{ \pm \scalebox{0.7}{$.012$}}$}    & 
      \multicolumn{1}{c|}{25.47$_{ \pm \scalebox{0.7}{$.015$}}$}     & 
      \multicolumn{1}{c|}{13.46$_{ \pm \scalebox{0.7}{$.017$}}$}      & 
      \multicolumn{1}{c|}{13.45$_{ \pm \scalebox{0.7}{$.019$}}$}    & 
      \multicolumn{1}{c|}{24.59$_{ \pm \scalebox{0.7}{$.014$}}$}     & 
      \multicolumn{1}{c|}{99.87$_{ \pm \scalebox{0.7}{$1.516$}}$}    & 
      \multicolumn{1}{c|}{18.39$_{ \pm \scalebox{0.7}{$.009$}}$}     & 
      \multicolumn{1}{c|}{14.26$_{ \pm \scalebox{0.7}{$.017$}}$}                        \\
  \multicolumn{1}{|l|}{} & \textbf{Adapt-RAG}         &\textbf{Hybrid  }         & 
      \multicolumn{1}{c|}{31.20$_{ \pm \scalebox{0.7}{$.018$}}$}   & 
      \multicolumn{1}{c|}{29.91$_{ \pm \scalebox{0.7}{$.012$}}$}    & 
      \multicolumn{1}{c|}{33.56$_{ \pm \scalebox{0.7}{$.016$}}$}     & 
      \multicolumn{1}{c|}{23.43$_{ \pm \scalebox{0.7}{$.018$}}$}      & 
      \multicolumn{1}{c|}{14.10$_{ \pm \scalebox{0.7}{$.016$}}$}    & 
      \multicolumn{1}{c|}{23.17$_{ \pm \scalebox{0.7}{$.012$}}$}     & 
      \multicolumn{1}{c|}{106.73$_{ \pm \scalebox{0.7}{$1.683$}}$}    & 
      \multicolumn{1}{c|}{19.16$_{ \pm \scalebox{0.7}{$.019$}}$}        & 
      \multicolumn{1}{c|}{14.13$_{ \pm \scalebox{0.7}{$.019$}}$}
  \\ \hline

  \multicolumn{1}{|l|}{\multirow{6}{*}{\rotatebox{90}{\texttt{\changetable{\textbf{FQA}}}}}} & \textbf{BGE-Large}         &\textbf{Sequential }         &
      \multicolumn{1}{c|}{19.82$_{ \pm \scalebox{0.7}{$.016$}}$} &
      \multicolumn{1}{c|}{18.47$_{ \pm \scalebox{0.7}{$.013$}}$} &
      \multicolumn{1}{c|}{\textbf{19.14}$_{ \pm \scalebox{0.7}{$.014$}}$} &
      \multicolumn{1}{c|}{14.04$_{ \pm \scalebox{0.7}{$.009$}}$} &
      \multicolumn{1}{c|}{05.91$_{ \pm \scalebox{0.7}{$.008$}}$} &
      \multicolumn{1}{c|}{11.20$_{ \pm \scalebox{0.7}{$.007$}}$} &
      \multicolumn{1}{c|}{\textbf{32.78}$_{ \pm \scalebox{0.7}{$0.614$}}$} &
      \multicolumn{1}{c|}{26.33$_{ \pm \scalebox{0.7}{$.018$}}$} &
      20.20$_{ \pm \scalebox{0.7}{$.015$}}$ \\
  \multicolumn{1}{|l|}{} & \textbf{Self-RAG}         &\textbf{Conditional }          &
      \multicolumn{1}{c|}{11.98$_{ \pm \scalebox{0.7}{$.011$}}$}   & 
      \multicolumn{1}{c|}{10.53$_{ \pm \scalebox{0.7}{$.008$}}$}    & 
      \multicolumn{1}{c|}{07.87$_{ \pm \scalebox{0.7}{$.011$}}$}     & 
      \multicolumn{1}{c|}{07.13$_{ \pm \scalebox{0.7}{$.005$}}$}      & 
      \multicolumn{1}{c|}{02.38$_{ \pm \scalebox{0.7}{$.005$}}$}    & 
      \multicolumn{1}{c|}{06.09$_{ \pm \scalebox{0.7}{$.012$}}$}     & 
      \multicolumn{1}{c|}{192.74$_{ \pm \scalebox{0.7}{$1.476$}}$}    & 
      \multicolumn{1}{c|}{05.40$_{ \pm \scalebox{0.7}{$.011$}}$}           & 
      \multicolumn{1}{c|}{04.69$_{ \pm \scalebox{0.7}{$.011$}}$}              \\
  \multicolumn{1}{|l|}{} & \textbf{SIM-RAG}         &\textbf{Iterative }         & 
      \multicolumn{1}{c|}{\textbf{21.12}$_{ \pm \scalebox{0.7}{$.015$}}$}   & 
      \multicolumn{1}{c|}{\textbf{20.19}$_{ \pm \scalebox{0.7}{$.015$}}$}    & 
      \multicolumn{1}{c|}{15.81$_{ \pm \scalebox{0.7}{$.017$}}$}     & 
      \multicolumn{1}{c|}{\textbf{23.05}$_{ \pm \scalebox{0.7}{$.013$}}$}      & 
      \multicolumn{1}{c|}{\textbf{09.73}$_{ \pm \scalebox{0.7}{$.014$}}$}    & 
      \multicolumn{1}{c|}{\textbf{21.92}$_{ \pm \scalebox{0.7}{$.007$}}$}     & 
      \multicolumn{1}{c|}{242.16$_{ \pm \scalebox{0.7}{$2.008$}}$}    & 
      \multicolumn{1}{c|}{\textbf{00.95}$_{ \pm \scalebox{0.7}{$.003$}}$}            & 
      \multicolumn{1}{c|}{\textbf{01.10}$_{ \pm \scalebox{0.7}{$.004$}}$}             \\
  \multicolumn{1}{|l|}{} & \textbf{RRFusion}         &\textbf{Parallel }         & 
      \multicolumn{1}{c|}{18.83$_{ \pm \scalebox{0.7}{$.015$}}$}   & 
      \multicolumn{1}{c|}{17.31$_{ \pm \scalebox{0.7}{$.013$}}$}    & 
      \multicolumn{1}{c|}{15.67$_{ \pm \scalebox{0.7}{$.011$}}$}     & 
      \multicolumn{1}{c|}{13.60$_{ \pm \scalebox{0.7}{$.012$}}$}      & 
      \multicolumn{1}{c|}{05.21$_{ \pm \scalebox{0.7}{$.007$}}$}    & 
      \multicolumn{1}{c|}{10.91$_{ \pm \scalebox{0.7}{$.010$}}$}     & 
      \multicolumn{1}{c|}{38.83$_{ \pm \scalebox{0.7}{$0.536$}}$}    & 
      \multicolumn{1}{c|}{35.38$_{ \pm \scalebox{0.7}{$.020$}}$}     & 
      \multicolumn{1}{c|}{26.84$_{ \pm \scalebox{0.7}{$.017$}}$}                        \\
  \multicolumn{1}{|l|}{} & \textbf{Adapt-RAG}         &\textbf{Hybrid  }         & 
      \multicolumn{1}{c|}{19.97$_{ \pm \scalebox{0.7}{$.014$}}$}   & 
      \multicolumn{1}{c|}{18.43$_{ \pm \scalebox{0.7}{$.013$}}$}    & 
      \multicolumn{1}{c|}{18.07$_{ \pm \scalebox{0.7}{$.011$}}$}     & 
      \multicolumn{1}{c|}{14.57$_{ \pm \scalebox{0.7}{$.012$}}$}      & 
      \multicolumn{1}{c|}{05.86$_{ \pm \scalebox{0.7}{$.008$}}$}    & 
      \multicolumn{1}{c|}{12.16$_{ \pm \scalebox{0.7}{$.009$}}$}     & 
      \multicolumn{1}{c|}{54.08$_{ \pm \scalebox{0.7}{$0.733$}}$}    & 
      \multicolumn{1}{c|}{19.83$_{ \pm \scalebox{0.7}{$.016$}}$}        & 
      \multicolumn{1}{c|}{15.21$_{ \pm \scalebox{0.7}{$.014$}}$}
  \\ \hline
\end{tabular}
